Expanding the Quality-Coverage Frontier with Competitive Flow Matching

Flow matching (FM) generators often face a quality-coverage tradeoff. Inference-time techniques such as classifier-free guidance raise quality, but at the cost of coverage. We revisit a basic property of FM -- an intermediate noisy image corresponds to multiple valid targets, which is collapsed into a single mean velocity by design. This can cover multiple modes of the distribution under ideal conditions, but is it optimal in practice? We instead investigate if directly modeling the modes of intermediate states better covers the modes of the full distribution. To do so, we augment the predictor with a randomly drawn low-dimensional code $z$, sampling $K$ candidate velocities for each training sample. We then apply the loss only to the best-matching candidate. This winner-take-all objective enables different codes to specialize and collectively cover different modes. Furthermore, this term naturally enables a new form of guidance, auxiliary conditioning scaling, which complements traditional guidance methods. Together, these two guidance mechanisms show that our method substantially improves the quality--coverage frontier. We validate on ImageNet-256, using two different testbeds, SiT and RAEv2. Given less than 3% of the original SiT pretraining compute for post-training, at the 67% Recall point, our method reduces $\mathrm{FD}_{r,6}$ from 19.22 to 5.91. On RAEv2, at the 70% Recall point, it reduces $\mathrm{FD}_{r,6}$ from 16.83 to 3.18.

==> figures/supplementary_code_strength_variation/01_volcano.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Volcano}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/01_volcano/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/02_lakeside.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Lakeside}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/02_lakeside/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/03_pizza.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Pizza}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/03_pizza/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/04_white_wolf.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{White wolf}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/04_white_wolf/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/05_goldfish.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Goldfish}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/05_goldfish/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/06_jack_o_lantern.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Jack-o'-lantern}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/06_jack_o_lantern/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/07_daisy.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Daisy}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/07_daisy/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/08_golden_retriever.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Golden retriever}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/08_golden_retriever/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup


==> figures/supplementary_code_strength_variation/09_cockatoo.tex <==
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(397,304)
\put(0.00,296.00){\makebox(0,0)[l]{\fontsize{11}{12}\selectfont \textbf{Sulphur-crested cockatoo}}}
\put(101.50,283.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (a) Auxiliary conditioning ($\gamma=0$)}}
\put(125.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=0$}}
\put(174.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-0.5$}}
\put(223.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1$}}
\put(272.00,273.00){\makebox(0,0){\fontsize{7}{8}\selectfont $\lambda=-1.5$}}
\put(150.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-0.5.png}}
\put(199.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-1.png}}
\put(248.50,219.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-1.5.png}}
\put(101.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_0.png}}
\put(150.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-0.5.png}}
\put(199.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-1.png}}
\put(248.50,170.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-1.5.png}}
\put(150.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-0.5.png}}
\put(199.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-1.png}}
\put(248.50,121.00){\includegraphics[width=47.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-1.5.png}}
\put(95.00,242.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code A}}
\put(95.00,193.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code B}}
\put(95.00,144.50){\makebox(0,0)[r]{\fontsize{7}{8}\selectfont Code C}}
\put(0.00,113.00){\makebox(0,0)[l]{\fontsize{9}{10}\selectfont (b) Guidance across auxiliary scales}}
\put(0.00,71.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code A}}
\put(0.00,43.00){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code B}}
\put(0.00,14.50){\makebox(0,0)[l]{\fontsize{7}{8}\selectfont Code C}}
\put(86.25,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0$}}
\put(43.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(72.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(100.50,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(129.00,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(58.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-0.5.png}}
\put(87.00,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-1.png}}
\put(115.50,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_A/lambda_-1.5.png}}
\put(30.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_0.png}}
\put(58.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-0.5.png}}
\put(87.00,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-1.png}}
\put(115.50,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_B/lambda_-1.5.png}}
\put(58.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-0.5.png}}
\put(87.00,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-1.png}}
\put(115.50,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0/code_C/lambda_-1.5.png}}
\put(212.58,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=0.75$}}
\put(169.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(198.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(226.83,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(255.33,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(184.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_A/lambda_-0.5.png}}
\put(213.33,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_A/lambda_-1.png}}
\put(241.83,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_A/lambda_-1.5.png}}
\put(156.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_B/lambda_0.png}}
\put(184.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_B/lambda_-0.5.png}}
\put(213.33,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_B/lambda_-1.png}}
\put(241.83,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_B/lambda_-1.5.png}}
\put(184.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_C/lambda_-0.5.png}}
\put(213.33,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_C/lambda_-1.png}}
\put(241.83,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_0.75/code_C/lambda_-1.5.png}}
\put(338.91,101.00){\makebox(0,0){\fontsize{8}{9}\selectfont AG $\gamma=1.5$}}
\put(296.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $0$}}
\put(324.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-0.5$}}
\put(353.16,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1$}}
\put(381.66,92.00){\makebox(0,0){\fontsize{7}{8}\selectfont $-1.5$}}
\put(311.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_A/lambda_-0.5.png}}
\put(339.66,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_A/lambda_-1.png}}
\put(368.16,58.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_A/lambda_-1.5.png}}
\put(282.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_B/lambda_0.png}}
\put(311.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_B/lambda_-0.5.png}}
\put(339.66,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_B/lambda_-1.png}}
\put(368.16,29.50){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_B/lambda_-1.5.png}}
\put(311.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_C/lambda_-0.5.png}}
\put(339.66,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_C/lambda_-1.png}}
\put(368.16,1.00){\includegraphics[width=27.00pt]{figures/supplementary_code_strength_variation/09_cockatoo/ag_1.5/code_C/lambda_-1.5.png}}
\end{picture}
\endgroup

